Topology of Multi-species Localization

Spatial relationships in multi-species data can indicate and affect system outcomes and behaviors, ranging from disease progression in cancer to coral reef resilience in ecology; therefore, quantifying these relationships is an important problem across scientific disciplines. Persistent homology (PH), a key mathematical and computational tool in topological data analysis (TDA), provides a multiscale description of the shape of data. While it effectively describes spatial organization of species, such as cellular patterns in pathology, it cannot detect the shape relations between different types of species. Traditionally, PH analyzes single-species data, which limits the spatial analysis of interactions between different species. Leveraging recent developments in TDA and computational geometry, we introduce a scalable approach to quantify higher-order interactions in multi-species data. The framework can distinguish the presence of shape features or patterns in the data that are (i) common to multiple species of points, (ii) present in some species but disappear in the presence of other species, (iii) only visible when multiple species are considered together, and (iv) formed by some species and remain visible in the presence of others. We demonstrate our approach on two example applications. We identify (1) different behavioral regimes in a synthetic tumor micro-environment model, and (2) interspecies spatial interactions that are most significantly altered in colorectal cancer tissue samples during disease progression.

==> figures/pipeline/pipeline_diagram.tex <==
\begin{tikzpicture}
	\def\xgap{2.3cm}
	\def\picturesize{0.08\linewidth}
	\newlength{\picturehorizontaloffset}
	\setlength{\picturehorizontaloffset}{0.3cm}
	\newlength{\pictureverticaloffset}
	\setlength{\pictureverticaloffset}{0.3cm}
	\def\dgmsize{0.12\linewidth}
	\def\textverticaloffset{0.15cm}
	\def\dgmverticaloffset{0.27cm}
	\def\dgmhorizontaloffset{0.25cm}
	\begin{scope}
		\node[inner sep=0pt, outer sep=0pt, anchor=north west] (circle) at (0, 0)
		{%
			\includegraphics[width=\picturesize,frame]{figures/pipeline/circle.pdf}
		};
		\node[inner sep=0pt, outer sep=0pt, anchor=north west] (blobs) at (\the\dimexpr \picturesize + \picturehorizontaloffset\relax, 0)
		{%
			\includegraphics[width=\picturesize,frame]{figures/pipeline/blobs.pdf}
		};
		\node[inner sep=0pt, outer sep=0pt, anchor=north west] (circle_blobs) at (\the\dimexpr 0.5\dimexpr\picturehorizontaloffset + \picturesize\relax \relax, \dimexpr -\picturesize - \pictureverticaloffset \relax)
		{%
			\includegraphics[width=\picturesize,frame]{figures/pipeline/circle_blobs.pdf}
		};
		\draw[->] ([xshift=-5mm,yshift=-1mm]circle.south) to [out=270, in=180] ([xshift=-1mm]circle_blobs.west);
		\draw[->] ([xshift=5mm,yshift=-1mm]blobs.south) to [out=270, in=0] ([xshift=1mm]circle_blobs.east);
		\node[inner sep=0pt, outer sep=0pt, anchor=south] (point_inclusions) at ($(circle.north)!0.5!(blobs.north) + (0, 0.15cm)$) {\small Inclusion of point clouds\strut};
	\end{scope}

	\begin{scope}[shift={($(blobs.north east) + (\xgap, 0)$)}]
		\node[inner sep=0pt, outer sep=0pt, anchor=north west] (circle_filtration) at (0, 0)
		{%
			\includegraphics[width=\picturesize,frame]{figures/pipeline/circle_filtration.pdf}
		};
		\node[inner sep=0pt,outer sep=0pt, anchor=north west] (blobs_filtration) at (\the\dimexpr \picturesize + \picturehorizontaloffset\relax, 0)
		{%
			\includegraphics[width=\picturesize,frame]{figures/pipeline/blobs_filtration.pdf}
		};
		\node[inner sep=0pt,outer sep = 0pt, anchor=north west] (circle_blobs_filtration) at (\the\dimexpr 0.5\dimexpr\picturehorizontaloffset + \picturesize\relax \relax, \dimexpr -\picturesize - \pictureverticaloffset \relax)
		{%
			\includegraphics[width=\picturesize,frame]{figures/pipeline/circle_blobs_filtration.pdf}
		};
		\draw[->] ([xshift=-5mm,yshift=-1mm]circle_filtration.south) to [out=270, in=180] ([xshift=-1mm]circle_blobs_filtration.west);
		\draw[->] ([xshift=5mm,yshift=-1mm]blobs_filtration.south) to [out=270, in=0] ([xshift=1mm]circle_blobs_filtration.east);
		\node[inner sep=0pt, outer sep=0pt,anchor=south,align=center] (filtration_inclusions) at ($(circle_filtration.north)!0.5!(blobs_filtration.north) + (0, \textverticaloffset)$) {\small $k$-chromatic gluing map\strut};
	\end{scope}

	\begin{scope}[shift={($(blobs_filtration.north east) + (\xgap,0)$)}]
		\node[inner sep=0pt,outer sep = 0pt,anchor=north west] (ker) at (0, 0)
		{%
			\includegraphics[width=\dgmsize,frame]{figures/pipeline/ker_diagram.pdf}
		};
		\node[inner sep=0pt,outer sep = 0pt] (cok) at ($(ker) + (\dgmhorizontaloffset, -\dgmverticaloffset)$)
		{%
			\includegraphics[width=\dgmsize,frame]{figures/pipeline/cok_diagram.pdf}
		};
		\node[inner sep=0pt,outer sep = 0pt] (dom1) at ($(cok) + (\dgmhorizontaloffset, -\dgmverticaloffset)$)
		{%
			\includegraphics[width=\dgmsize,frame]{figures/pipeline/dom1_diagram.pdf}
		};
		\node[inner sep=0pt,outer sep = 0pt] (dom2) at ($(dom1) + (\dgmhorizontaloffset, -\dgmverticaloffset)$)
		{%
			\includegraphics[width=\dgmsize,frame]{figures/pipeline/dom2_diagram.pdf}
		};
		%\node[inner sep=0pt,outer sep = 0pt] (cod) at ($(dom2) + (\dgmhorizontaloffset, -\dgmverticaloffset)$)
		%{%
		%	\includegraphics[width=\dgmsize,frame]{figures/pipeline/cod_diagram.pdf}
		%};
		%\node[inner sep=0pt,outer sep = 0pt] (im) at ($(cod) + (\dgmhorizontaloffset, -\dgmverticaloffset)$)
		%{%
		%	\includegraphics[width=\dgmsize,frame]{figures/pipeline/im_diagram.pdf}
		%};
        %%%%%%%%%%%%%%%change
        \node[inner sep=0pt,outer sep = 0pt] (im) at ($(dom2) + (\dgmhorizontaloffset, -\dgmverticaloffset)$)
        {%
         \includegraphics[width=\dgmsize,frame]{figures/pipeline/im_diagram.pdf}
        };
        %%%%%%%%%%%%%%%%%%%%%%%%%
		\coordinate (imtop) at ($(ker.north)!(im.north)!($(ker.north) + (1, 0)$)$);
		\node[inner sep=0pt, outer sep=0pt, align=center, anchor=south] (diagrams) at ($(ker.north)!0.5!(imtop) + (0, \textverticaloffset)$) {\small Persistence  diagrams\strut};
	\end{scope}
	\tikzmath{
		coordinate \imeast, \kernorth, \kermid, \dgmnortheast, \dgmeastarr;
		\imeast = (im.east);
		\kernorth = (ker.north);
		\kermid = (ker);
		\dgmnortheast = (\imeastx, \kernorthy);
		\dgmeastarr = (\imeastx, \kermidy);
	}
	% \begin{scope}[shift={([xshift=1.5cm,yshift=-0.8cm]\imeastx,\kereasty)}]
	% \begin{scope}[shift={($(ker.north east)!(im.east)!($(ker.north east) + (1, 0)$) + (1.5cm, 0)$)}]
	\begin{scope}[shift={($(\dgmnortheast) + (\xgap, 0)$)}]
		\newlength{\vectorrepwidth}
		\setlength{\vectorrepwidth}{\the\dimexpr (2cm + 0.1\linewidth) / 8}
		\drawVectorRepresentation{\vectorrepwidth}{7}{rectangle}
		\node[inner sep=0pt, outer sep=0pt, anchor=south, align=center] (feature_vector_annotation) at ({\the\dimexpr\vectorrepwidth/2}, \textverticaloffset) {\small Feature\\\small vector\strut};
	\end{scope}

		\draw[double distance=3pt, arrows={-Implies[length=0pt 5]}] ([xshift=5]blobs.east) -- ([xshift=-5pt]circle_filtration.west) node[midway, below=\textverticaloffset, align=center] {\small Compute\\\small chromatic\\\small filtration};
		\draw[double distance=3pt, arrows={-Implies[length=0pt 5]}] ([xshift=5]blobs_filtration.east) -- ($(blobs_filtration.east) + (\xgap, 0) - (5pt, 0)$) node[midway, below=\textverticaloffset, align=center] {\small Compute\\\small persistent\\\small homology};
	\coordinate (arrow3start) at ($(blobs_filtration.east)!(im.east)!($(blobs_filtration.east) + (1,0)$)$);
	\coordinate (arrow3end) at ($(arrow3start) + (\xgap, 0)$);
		\draw[double distance=3pt, arrows={-Implies[length=0pt 5]}] ($(arrow3start) + (5pt,0)$) -- ($(arrow3end) - (5pt, 0)$) node[midway, below=\textverticaloffset, align=center] {\small Vectorization};
\end{tikzpicture}


==> tables/comparison_of_methods_table.tex <==
% \definecolor{cbBlue}{RGB}{0,114,178}
% \definecolor{cbOrange}{RGB}{230,159,0}
% \definecolor{cbGreen}{RGB}{0,158,115}
\definecolor{cbBlue}{RGB}{0,107,164} % #006BA4
\definecolor{Orange}{RGB}{255,128,14} % #FF800E
\colorlet{cbOrange}{Orange!80} % lighter version for fills
\definecolor{cbGrey}{RGB}{89,89,89} % #FFBC79
\newcommand{\cmark}{\ding{51}} % ✓
\newcommand{\xmark}{\ding{55}} % ✗


\begin{tblr}{
	baseline={b},
	width=\linewidth,
	colspec={X[2,c,m]X[c,m]X[c,m]X[c,m]},
	colsep={1pt},
	hlines, % draw horizontal lines
	hline{1,2,Z} = {1pt}, % draw thicker lines for header
		}
	\small Examples
	 & \small Dowker persistence \cite{stolz2024relational}
	 & \small $k$-chromatic inclusion \cite{Montesano2026chromatic}
	 & \small $k$-chromatic gluing map (proposed)                   \\

	% -------- First Row --------
	$\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
					                \draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					                \draw[line width=2pt, cbBlue] (0,0) circle (1.2);
					                \draw[line width=2pt, cbOrange] (0,0) circle (1);
				                \end{tikzpicture}
				\begin{tikzpicture}[scale=0.5]
					\draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					\fill[cbOrange] (0,0) circle (1.0);
					\draw[line width=2pt, cbBlue] (0,0) circle (1.2);
				\end{tikzpicture}}}$
	 & \Large \xmark
	 & \smaller Image
	 & \smaller Image                                               \\

	% -------- Second Row --------
	$\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
					                \draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					                % Blue circle (same geometry as row 4 left circle)
					                \draw[line width=2pt, cbBlue] (-0.55,0) circle (0.70);
					                % Orange circle, translated to the right and smaller (same geometry as row 4 right circle)
					                \draw[line width=2pt, cbOrange] (0.85,0) circle (0.50);
				                \end{tikzpicture}
				\begin{tikzpicture}[scale=0.5]
					\draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					% Blue circle (same as before)
					\draw[line width=2pt, cbBlue] (-0.55,0) circle (0.70);
					% Only LEFT half of the translated smaller orange circle
					% Left half corresponds to angles 90 -> 270
					\draw[line width=2pt, cbOrange] (0.85,0) ++(90:0.50) arc (90:270:0.50);
				\end{tikzpicture}}}$
	 & \Large \xmark
	 & \smaller Image
	 & \smaller Image                                               \\
	% -------- Third Row --------
	$\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
					                \draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					                % Outer circle
					                \draw[line width=2pt, cbBlue] (0,0) circle (1.2);
					                % Upper arc color 2
					                \draw[line width=2pt, cbOrange] (0,0) ++(0:1.0) arc (0:180:1.0);
					                % Lower arc color 3
					                \draw[line width=2pt, cbGrey] (0,0) ++(-180:1.0) arc (-180:0:1.0);
				                \end{tikzpicture}
				\begin{tikzpicture}[scale=0.5]
					\draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					% Upper half in color1
					\draw[line width=2pt, cbBlue] (0,0) ++(0:1.2) arc (0:180:1.2);
					% Lower half forming circle in color2
					\draw[line width=2pt, cbOrange] (0,0) ++(-180:1.2) arc (-180:0:1.2);
					% Lower smaller arc color3
					\draw[line width=2pt, cbGrey] (0,0) ++(-180:1.0) arc (-180:0:1.0);
				\end{tikzpicture}}}$
	 & \smaller Needs 3 persistence diagrams
	 & \Large \xmark
	 & \smaller Kernel                                              \\

	% -------- Fourth Row --------
	$\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]%
					                \draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					                % Two disjoint circles inside the same square
					                % Left: center (-0.55,0), radius 0.70
					                % Right: center ( 0.85,0), radius 0.55  (distance 1.40 > 0.70+0.55)
					                % Left circle: top cbBlue, bottom cbOrange
					                \draw[line width=2pt, cbBlue]   (-0.55,0) ++(0:0.70) arc (0:180:0.70);
					                \draw[line width=2pt, cbOrange] (-0.55,0) ++(180:0.70) arc (180:360:0.70);
					                % Right circle: single color cbGrey
					                \draw[line width=2pt, cbGrey] (0.85,0) circle (0.5);
				                \end{tikzpicture}
				\begin{tikzpicture}[scale=0.5]%
					\draw[black] (-1.4,-1.4) rectangle (1.4,1.4);
					% Left circle: top cbBlue, bottom cbOrange
					\draw[line width=2pt, cbBlue]   (-0.55,0) ++(0:0.70) arc (0:180:0.70);
					\draw[line width=2pt, cbOrange] (-0.55,0) ++(180:0.70) arc (180:360:0.70);
					% Right circle: top cbBlue, bottom cbGrey
					\draw[line width=2pt, cbBlue] (0.85,0) ++(0:0.5) arc (0:180:0.5);
					\draw[line width=2pt, cbGrey] (0.85,0) ++(180:0.5) arc (180:360:0.5);
				\end{tikzpicture}}}$
	 & \smaller Needs 3 persistence diagrams
	 & \Large \xmark
	 & \smaller Kernel                                              \\
\end{tblr}%

